Dynamically Evolving Bond-Dimensions within the one-site Time-Dependent-Variational-Principle method for Matrix Product States: Towards efficient simulation of non-equilibrium open quantum dynamics

Understanding the emergent system-bath correlations in non-Markovian and non-perturbative open systems is a theoretical challenge that has benefited greatly from the application of Matrix Product State (MPS) methods. Here, we propose an autonmously adapative variant of the one-site Time-Dependent-Variational-Principle (1TDVP) method for many-body MPS wave-functions in which the local bond-dimensions can evolve to capture growing entanglement 'on the fly'. We achieve this by efficiently examining the effect of increasing each MPS bond-dimension in advance of each dynamic timestep, resulting in an MPS that can dynamically and inhomogeneously restructure itself as the complexity of the dynamics grows across time and space. This naturally leads to more efficient simulations, oviates the need for multiple convergence runs, and, as we demonstrate, is ideally suited to the typical, finite-temperature 'impurity' problems that describe open quantum system connected to multiple environments.

==> figures/qr.tikz <==



\def \globalscale {1.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\begin{scope}% g36548
  % path1012
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (51.7824,442.7089) .. controls (51.7824,448.1509) and
    (47.3723,452.5609) .. (41.9313,452.5609) .. controls (36.4852,452.5609) and
    (32.0754,448.1509) .. (32.0754,442.7089) .. controls (32.0754,437.2679) and
    (36.4852,432.8579) .. (41.9313,432.8579) .. controls (47.3723,432.8579) and
    (51.7824,437.2679) .. (51.7824,442.7089) -- cycle;


  % path1012



  % path1014
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (73.9504,442.7089) -- (51.7824,442.7089);


  % path1014



  % path1016
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (32.0754,442.7089) -- (9.9074,442.7089);


  % path1016



  % path1018
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (41.9582,469.8029) -- (41.9582,452.5609);


  % path1018



  % path1020
  \path[fill=black,even odd rule,line width=0.080pt] (107.9543,444.1469) --
    (108.1963,444.1469) -- (108.2353,444.1549) -- (108.2783,444.1549) --
    (108.3213,444.1589) -- (108.3603,444.1619) -- (108.3953,444.1699) --
    (108.4743,444.1819) -- (108.5093,444.1939) -- (108.5483,444.2049) --
    (108.6143,444.2249) -- (108.6493,444.2439) -- (108.6813,444.2599) --
    (108.7083,444.2839) -- (108.7393,444.2989) -- (108.7663,444.3269) --
    (108.7863,444.3499) -- (108.8093,444.3769) -- (108.8333,444.4089) --
    (108.8373,444.4199) -- (108.8493,444.4399) -- (108.8563,444.4549) --
    (108.8723,444.4939) -- (108.8763,444.5179) -- (108.8883,444.5569) --
    (108.8883,444.5769) -- (108.8923,444.5999) -- (108.8923,444.6229) --
    (108.8993,444.6469) -- (108.8993,444.6939) .. controls (108.8993,445.2519) and
    (108.3683,445.2519) .. (107.9813,445.2519) -- (91.3133,445.2519) .. controls
    (90.9152,445.2519) and (90.3992,445.2519) .. (90.3992,444.6939) .. controls
    (90.3992,444.1469) and (90.9152,444.1469) .. (91.3371,444.1469) -- cycle;


  % path1020



  % path1022
  \path[fill=black,even odd rule,line width=0.080pt] (107.9853,438.7409) --
    (108.0563,438.7409) -- (108.1343,438.7479) -- (108.2513,438.7479) --
    (108.3293,438.7559) -- (108.3683,438.7559) -- (108.4033,438.7639) --
    (108.4423,438.7759) -- (108.4813,438.7799) -- (108.5163,438.7909) --
    (108.5523,438.7989) -- (108.5873,438.8149) -- (108.6183,438.8229) --
    (108.6533,438.8419) -- (108.6813,438.8579) -- (108.7393,438.9049) --
    (108.7663,438.9239) -- (108.7863,438.9519) -- (108.7983,438.9669) --
    (108.8213,438.9909) -- (108.8333,439.0099) -- (108.8373,439.0259) --
    (108.8493,439.0409) -- (108.8563,439.0609) -- (108.8643,439.0769) --
    (108.8763,439.1119) -- (108.8803,439.1389) -- (108.8883,439.1589) --
    (108.8883,439.1819) -- (108.8953,439.2049) -- (108.8953,439.2249) --
    (108.8993,439.2479) -- (108.8993,439.2989) .. controls (108.8993,439.8579) and
    (108.3683,439.8579) .. (107.9543,439.8579) -- (91.3371,439.8579) .. controls
    (90.9191,439.8579) and (90.3992,439.8579) .. (90.3992,439.2989) .. controls
    (90.3992,438.7409) and (90.9191,438.7409) .. (91.3133,438.7409) -- cycle;


  % path1022



  % path1024
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (181.5483,442.8069) -- (198.7863,433.3889) --
    (198.7863,452.2289) -- cycle;


  % path1024



  % path1026
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (182.5443,442.8149) -- (160.3763,442.8149);


  % path1026



  % path1028
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (190.9463,469.9089) -- (190.9463,447.7409);


  % path1028



  % path1030
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (220.9703,442.8149) -- (198.8023,442.8149);


  % path1030



  % path1032
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (146.5833,442.8109) -- (124.4113,442.8109);


  % path1032



  % path1034
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (146.5833,442.8149) -- (153.4773,435.9159) --
    (160.3763,442.8149) -- (153.4773,449.7089) -- cycle;


  % path1034



  % path1036
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (303.2513,442.8069) -- (286.0133,433.3889) --
    (286.0133,452.2289) -- cycle;


  % path1036



  % path1038
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (302.2553,442.8149) -- (324.4233,442.8149);


  % path1038



  % path1040
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (293.8563,469.9089) -- (293.8563,447.7409);


  % path1040



  % path1042
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (263.8293,442.8149) -- (285.9973,442.8149);


  % path1042



  % path1044
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (338.2203,442.8109) -- (360.3883,442.8109);


  % path1044



  % path1046
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=1.490pt] (338.2203,442.8149) -- (331.3213,435.9159) --
    (324.4233,442.8149) -- (331.3213,449.7089) -- cycle;


  % path1046



  % path1048
  \path[fill=black,even odd rule,line width=0.080pt] (249.5443,444.1469) --
    (249.7823,444.1469) -- (249.8213,444.1549) -- (249.8643,444.1549) --
    (249.9423,444.1619) -- (249.9853,444.1699) -- (250.0593,444.1819) --
    (250.0953,444.1939) -- (250.1343,444.2049) -- (250.2003,444.2249) --
    (250.2313,444.2439) -- (250.2703,444.2599) -- (250.2943,444.2839) --
    (250.3213,444.2989) -- (250.3523,444.3269) -- (250.3763,444.3499) --
    (250.3953,444.3769) -- (250.4073,444.3969) -- (250.4193,444.4089) --
    (250.4273,444.4199) -- (250.4343,444.4399) -- (250.4423,444.4549) --
    (250.4503,444.4789) -- (250.4583,444.4939) -- (250.4663,444.5179) --
    (250.4703,444.5339) -- (250.4743,444.5569) -- (250.4743,444.5769) --
    (250.4773,444.5999) -- (250.4773,444.6229) -- (250.4853,444.6469) --
    (250.4853,444.6939) .. controls (250.4853,445.2559) and (249.9543,445.2559) ..
    (249.5673,445.2559) -- (232.8993,445.2559) .. controls (232.5053,445.2559) and
    (231.9853,445.2559) .. (231.9853,444.6939) .. controls (231.9853,444.1509) and
    (232.5053,444.1509) .. (232.9233,444.1509) -- cycle;


  % path1048



  % path1050
  \path[fill=black,even odd rule,line width=0.080pt] (249.5673,438.7409) --
    (249.6423,438.7409) -- (249.7203,438.7479) -- (249.8373,438.7479) --
    (249.9153,438.7559) -- (249.9583,438.7559) -- (249.9893,438.7639) --
    (250.0283,438.7759) -- (250.0673,438.7799) -- (250.0993,438.7909) --
    (250.1383,438.8029) -- (250.1733,438.8149) -- (250.2083,438.8229) --
    (250.2393,438.8419) -- (250.2703,438.8579) -- (250.2943,438.8809) --
    (250.3253,438.9049) -- (250.3523,438.9239) -- (250.3763,438.9519) --
    (250.3843,438.9669) -- (250.3993,438.9789) -- (250.4073,438.9909) --
    (250.4193,439.0099) -- (250.4343,439.0409) -- (250.4423,439.0609) --
    (250.4503,439.0769) -- (250.4663,439.1159) -- (250.4743,439.1619) --
    (250.4743,439.1819) -- (250.4813,439.2049) -- (250.4813,439.2289) --
    (250.4853,439.2519) -- (250.4853,439.2989) .. controls (250.4853,439.8579) and
    (249.9543,439.8579) .. (249.5443,439.8579) -- (232.9233,439.8579) .. controls
    (232.5053,439.8579) and (231.9853,439.8579) .. (231.9853,439.2989) .. controls
    (231.9853,438.7409) and (232.5053,438.7409) .. (232.8993,438.7409) -- cycle;


  % path1050



  \begin{scope}[cm={{0.5868,0.0,0.0,-0.5868,(208.16014,529.13523)}}]% g6780
    \begin{scope}[cm={{0.68571,0.0,0.0,-0.68571,(-120.0,471.99998)}},draw=black,line join=miter,line cap=butt,miter limit=10.43,even odd rule]% g6778
      % path6768
      \path[draw,fill=black,line width=0.000pt] (493.3800,440.8200) --
        (493.3800,440.8400) -- (493.3800,440.8600) -- (493.3800,440.8700) --
        (493.3700,440.8900) -- (493.3700,440.9100) -- (493.3700,440.9300) --
        (493.3600,440.9500) -- (493.3600,440.9700) -- (493.3500,440.9900) --
        (493.3400,441.0100) -- (493.3300,441.0300) -- (493.3300,441.0500) --
        (493.3100,441.0700) -- (493.3000,441.0900) -- (493.2900,441.1100) --
        (493.2800,441.1300) -- (493.2600,441.1500) -- (493.2400,441.1700) --
        (493.2200,441.1900) -- (493.2000,441.2100) -- (493.1800,441.2200) --
        (493.1600,441.2400) -- (493.1300,441.2500) -- (493.1100,441.2700) --
        (493.0800,441.2800) -- (493.0700,441.2900) -- (493.0500,441.2900) --
        (493.0400,441.3000) -- (493.0200,441.3000) -- (493.0000,441.3100) --
        (492.9900,441.3100) -- (492.9700,441.3100) -- (492.9500,441.3200) --
        (492.9300,441.3200) -- (492.9100,441.3200) -- (492.8900,441.3200) --
        (492.8700,441.3200) -- (492.8500,441.3200) -- (492.8300,441.3200) .. controls
        (492.6900,441.3200) and (492.6300,441.2800) .. (492.0800,440.7300) --
        (488.6000,436.8900) .. controls (488.1600,437.5900) and (485.8600,441.3200) ..
        (480.3300,441.3200) .. controls (469.2200,441.3200) and (458.0000,430.3100) ..
        (458.0000,418.7600) .. controls (458.0000,410.5300) and (463.8900,405.1100) ..
        (471.5200,405.1100) .. controls (475.8500,405.1100) and (479.6300,407.0900) ..
        (482.2700,409.3900) .. controls (486.9100,413.4800) and (487.7500,418.0100) ..
        (487.7500,418.1500) .. controls (487.7500,418.6500) and (487.2500,418.6500) ..
        (487.1600,418.6500) .. controls (486.8600,418.6500) and (486.6100,418.5600) ..
        (486.5000,418.1500) .. controls (486.0700,416.7100) and (484.9100,413.1700) ..
        (481.4700,410.2800) .. controls (478.0400,407.5000) and (474.8900,406.6500) ..
        (472.3200,406.6500) .. controls (467.8300,406.6500) and (462.5500,409.2500) ..
        (462.5500,417.0100) .. controls (462.5500,419.8600) and (463.6000,427.9200) ..
        (468.5700,433.7500) .. controls (471.6100,437.2900) and (476.3000,439.7800) ..
        (480.7200,439.7800) .. controls (485.8200,439.7800) and (488.7500,435.9500) ..
        (488.7500,430.1700) .. controls (488.7500,428.1700) and (488.6000,428.1200) ..
        (488.6000,427.6200) .. controls (488.6000,427.1200) and (489.1400,427.1200) ..
        (489.3500,427.1200) .. controls (489.9900,427.1200) and (489.9900,427.2300) ..
        (490.2400,428.1200) -- cycle;


      % path6768



      % path6770
      \path[draw,fill=black,line width=0.000pt] (511.2400,394.2500) --
        (511.2400,394.2700) -- (511.2400,394.3000) -- (511.2400,394.3100) --
        (511.2400,394.3300) -- (511.2300,394.3400) -- (511.2300,394.3600) --
        (511.2200,394.3700) -- (511.2200,394.3900) -- (511.2100,394.4100) --
        (511.2000,394.4300) -- (511.1900,394.4500) -- (511.1700,394.4800) --
        (511.1600,394.5000) -- (511.1400,394.5300) -- (511.1200,394.5600) --
        (511.0900,394.5900) -- (511.0700,394.6200) -- (511.0400,394.6600) --
        (511.0200,394.6800) -- (511.0000,394.7000) -- (510.9900,394.7200) --
        (510.9700,394.7400) -- (510.9500,394.7600) -- (510.9300,394.7900) --
        (510.9100,394.8100) -- (510.8900,394.8300) -- (510.8600,394.8600) --
        (510.8400,394.8800) -- (510.8100,394.9100) -- (510.7900,394.9400) --
        (510.7600,394.9700) -- (510.7400,395.0000) -- (510.7100,395.0300) --
        (510.6800,395.0600) -- (510.6500,395.0900) -- (510.6100,395.1200) --
        (510.5800,395.1600) -- (510.5500,395.1900) -- (510.5100,395.2300) --
        (510.4700,395.2600) -- (510.4400,395.3000) -- (510.4000,395.3400) .. controls
        (504.1800,401.6200) and (502.5900,411.0300) .. (502.5900,418.6500) .. controls
        (502.5900,427.3200) and (504.4800,436.0000) .. (510.6000,442.2100) .. controls
        (511.2400,442.8200) and (511.2400,442.9200) .. (511.2400,443.0700) .. controls
        (511.2400,443.4200) and (511.0500,443.5600) .. (510.7600,443.5600) .. controls
        (510.2600,443.5600) and (505.7700,440.1800) .. (502.8400,433.8600) .. controls
        (500.2900,428.3700) and (499.7000,422.8400) .. (499.7000,418.6500) .. controls
        (499.7000,414.7600) and (500.2400,408.7500) .. (502.9800,403.1100) .. controls
        (505.9600,396.9800) and (510.2600,393.7500) .. (510.7600,393.7500) .. controls
        (511.0500,393.7500) and (511.2400,393.8900) .. (511.2400,394.2500) -- cycle;


      % path6770



      % path6772
      \path[draw,fill=black,line width=0.000pt] (528.2300,437.3400) --
        (528.2300,437.4300) -- (528.2200,437.5200) -- (528.2100,437.6200) --
        (528.2000,437.7000) -- (528.1800,437.7900) -- (528.1600,437.8800) --
        (528.1300,437.9600) -- (528.1000,438.0400) -- (528.0700,438.1200) --
        (528.0300,438.2000) -- (527.9900,438.2800) -- (527.9500,438.3500) --
        (527.9000,438.4200) -- (527.8500,438.4900) -- (527.7900,438.5500) --
        (527.7400,438.6100) -- (527.6700,438.6700) -- (527.6100,438.7300) --
        (527.5400,438.7800) -- (527.4700,438.8300) -- (527.4000,438.8800) --
        (527.3200,438.9200) -- (527.2400,438.9600) -- (527.1600,439.0000) --
        (527.0700,439.0300) -- (526.9800,439.0600) -- (526.8900,439.0800) --
        (526.7900,439.1000) -- (526.7000,439.1200) -- (526.6000,439.1300) --
        (526.4900,439.1300) -- (526.3900,439.1400) .. controls (525.0300,439.1400) and
        (523.6800,437.8400) .. (523.6800,436.5000) .. controls (523.6800,435.5400) and
        (524.3900,434.7000) .. (525.5900,434.7000) .. controls (526.7300,434.7000) and
        (528.2300,435.8400) .. (528.2300,437.3400) -- cycle;


      % path6772



      % path6774
      \path[draw,fill=black,line width=0.000pt] (524.4300,418.6100) --
        (524.4900,418.7400) -- (524.5400,418.8600) -- (524.5900,418.9800) --
        (524.6300,419.0900) -- (524.6700,419.1900) -- (524.7100,419.2900) --
        (524.7500,419.3800) -- (524.7800,419.4700) -- (524.8200,419.5600) --
        (524.8500,419.6400) -- (524.8800,419.7200) -- (524.9100,419.8000) --
        (524.9400,419.8700) -- (524.9600,419.9400) -- (525.0200,420.0900) --
        (525.0700,420.2300) -- (525.1200,420.3700) -- (525.1400,420.4400) --
        (525.1700,420.5200) -- (525.2000,420.6000) -- (525.2300,420.6800) --
        (525.2600,420.7600) -- (525.2900,420.8500) -- (525.3300,420.9500) --
        (525.3600,421.0400) -- (525.4000,421.1500) -- (525.4400,421.2600) --
        (525.4800,421.3700) -- (525.5300,421.5000) .. controls (525.9300,422.5000) and
        (526.1800,423.1800) .. (526.1800,424.1400) .. controls (526.1800,426.3700) and
        (524.5900,428.2100) .. (522.0900,428.2100) .. controls (517.4200,428.2100) and
        (515.5100,421.0000) .. (515.5100,420.5400) .. controls (515.5100,420.0400) and
        (516.0100,420.0400) .. (516.1200,420.0400) .. controls (516.6200,420.0400) and
        (516.6700,420.1500) .. (516.9200,420.9500) .. controls (518.2600,425.6400) and
        (520.2500,427.1200) .. (521.9500,427.1200) .. controls (522.3400,427.1200) and
        (523.2000,427.1200) .. (523.2000,425.5300) .. controls (523.2000,424.4800) and
        (522.8400,423.4300) .. (522.6400,422.9300) .. controls (522.2500,421.6400) and
        (520.0000,415.8700) .. (519.2000,413.7100) .. controls (518.7200,412.4300) and
        (518.0600,410.7800) .. (518.0600,409.7300) .. controls (518.0600,407.4000) and
        (519.7500,405.6500) .. (522.1500,405.6500) .. controls (526.8200,405.6500) and
        (528.6700,412.8700) .. (528.6700,413.3200) .. controls (528.6700,413.8200) and
        (528.2300,413.8200) .. (528.0700,413.8200) .. controls (527.5700,413.8200) and
        (527.5700,413.6700) .. (527.3200,412.9200) .. controls (526.4300,409.7900) and
        (524.7900,406.7500) .. (522.2500,406.7500) .. controls (521.4000,406.7500) and
        (521.0400,407.2500) .. (521.0400,408.3900) .. controls (521.0400,409.6400) and
        (521.3500,410.3400) .. (522.5000,413.3700) -- cycle;


      % path6774



      % path6776
      \path[draw,fill=black,line width=0.000pt] (545.6200,418.6500) --
        (545.6200,419.0200) -- (545.6100,419.4100) -- (545.6100,419.8000) --
        (545.5900,420.2100) -- (545.5500,421.0500) -- (545.4900,421.9300) --
        (545.4100,422.8500) -- (545.3000,423.8000) -- (545.1700,424.7700) --
        (545.0100,425.7800) -- (544.8100,426.8000) -- (544.5800,427.8300) --
        (544.3100,428.8800) -- (544.0100,429.9400) -- (543.6600,431.0100) --
        (543.2700,432.0800) -- (543.0500,432.6100) -- (542.8300,433.1400) --
        (542.5900,433.6700) -- (542.3400,434.2000) .. controls (539.3500,440.3200) and
        (535.0700,443.5600) .. (534.5700,443.5600) .. controls (534.2800,443.5600) and
        (534.0700,443.3700) .. (534.0700,443.0700) .. controls (534.0700,442.9200) and
        (534.0700,442.8200) .. (535.0100,441.9200) .. controls (539.9000,437.0000) and
        (542.7500,429.0700) .. (542.7500,418.6500) .. controls (542.7500,410.1400) and
        (540.9000,401.3700) .. (534.7200,395.0900) .. controls (534.0700,394.5000) and
        (534.0700,394.3900) .. (534.0700,394.2500) .. controls (534.0700,393.9500) and
        (534.2800,393.7500) .. (534.5700,393.7500) .. controls (535.0700,393.7500) and
        (539.5400,397.1400) .. (542.5000,403.4600) .. controls (545.0300,408.9300) and
        (545.6200,414.4600) .. (545.6200,418.6500) -- cycle;


      % path6776



    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.5868,0.0,0.0,-0.5868,(4.58591,529.13523)}}]% g7402
    \begin{scope}[cm={{0.68571,0.0,0.0,-0.68571,(-120.0,471.99998)}},draw=black,line join=miter,line cap=butt,miter limit=10.43,even odd rule]% g7400
      % path7386
      \path[draw,fill=black,line width=0.000pt] (493.3800,440.8200) --
        (493.3800,440.8400) -- (493.3800,440.8600) -- (493.3800,440.8700) --
        (493.3700,440.8900) -- (493.3700,440.9100) -- (493.3700,440.9300) --
        (493.3600,440.9500) -- (493.3600,440.9700) -- (493.3500,440.9900) --
        (493.3400,441.0100) -- (493.3300,441.0300) -- (493.3300,441.0500) --
        (493.3100,441.0700) -- (493.3000,441.0900) -- (493.2900,441.1100) --
        (493.2800,441.1300) -- (493.2600,441.1500) -- (493.2400,441.1700) --
        (493.2200,441.1900) -- (493.2000,441.2100) -- (493.1800,441.2200) --
        (493.1600,441.2400) -- (493.1300,441.2500) -- (493.1100,441.2700) --
        (493.0800,441.2800) -- (493.0700,441.2900) -- (493.0500,441.2900) --
        (493.0400,441.3000) -- (493.0200,441.3000) -- (493.0000,441.3100) --
        (492.9900,441.3100) -- (492.9700,441.3100) -- (492.9500,441.3200) --
        (492.9300,441.3200) -- (492.9100,441.3200) -- (492.8900,441.3200) --
        (492.8700,441.3200) -- (492.8500,441.3200) -- (492.8300,441.3200) .. controls
        (492.6900,441.3200) and (492.6300,441.2800) .. (492.0800,440.7300) --
        (488.6000,436.8900) .. controls (488.1600,437.5900) and (485.8600,441.3200) ..
        (480.3300,441.3200) .. controls (469.2200,441.3200) and (458.0000,430.3100) ..
        (458.0000,418.7600) .. controls (458.0000,410.5300) and (463.8900,405.1100) ..
        (471.5200,405.1100) .. controls (475.8500,405.1100) and (479.6300,407.0900) ..
        (482.2700,409.3900) .. controls (486.9100,413.4800) and (487.7500,418.0100) ..
        (487.7500,418.1500) .. controls (487.7500,418.6500) and (487.2500,418.6500) ..
        (487.1600,418.6500) .. controls (486.8600,418.6500) and (486.6100,418.5600) ..
        (486.5000,418.1500) .. controls (486.0700,416.7100) and (484.9100,413.1700) ..
        (481.4700,410.2800) .. controls (478.0400,407.5000) and (474.8900,406.6500) ..
        (472.3200,406.6500) .. controls (467.8300,406.6500) and (462.5500,409.2500) ..
        (462.5500,417.0100) .. controls (462.5500,419.8600) and (463.6000,427.9200) ..
        (468.5700,433.7500) .. controls (471.6100,437.2900) and (476.3000,439.7800) ..
        (480.7200,439.7800) .. controls (485.8200,439.7800) and (488.7500,435.9500) ..
        (488.7500,430.1700) .. controls (488.7500,428.1700) and (488.6000,428.1200) ..
        (488.6000,427.6200) .. controls (488.6000,427.1200) and (489.1400,427.1200) ..
        (489.3500,427.1200) .. controls (489.9900,427.1200) and (489.9900,427.2300) ..
        (490.2400,428.1200) -- cycle;


      % path7386



      % path7388
      \path[draw,fill=black,line width=0.000pt] (511.2400,394.2500) --
        (511.2400,394.2700) -- (511.2400,394.3000) -- (511.2400,394.3100) --
        (511.2400,394.3300) -- (511.2300,394.3400) -- (511.2300,394.3600) --
        (511.2200,394.3700) -- (511.2200,394.3900) -- (511.2100,394.4100) --
        (511.2000,394.4300) -- (511.1900,394.4500) -- (511.1700,394.4800) --
        (511.1600,394.5000) -- (511.1400,394.5300) -- (511.1200,394.5600) --
        (511.0900,394.5900) -- (511.0700,394.6200) -- (511.0400,394.6600) --
        (511.0200,394.6800) -- (511.0000,394.7000) -- (510.9900,394.7200) --
        (510.9700,394.7400) -- (510.9500,394.7600) -- (510.9300,394.7900) --
        (510.9100,394.8100) -- (510.8900,394.8300) -- (510.8600,394.8600) --
        (510.8400,394.8800) -- (510.8100,394.9100) -- (510.7900,394.9400) --
        (510.7600,394.9700) -- (510.7400,395.0000) -- (510.7100,395.0300) --
        (510.6800,395.0600) -- (510.6500,395.0900) -- (510.6100,395.1200) --
        (510.5800,395.1600) -- (510.5500,395.1900) -- (510.5100,395.2300) --
        (510.4700,395.2600) -- (510.4400,395.3000) -- (510.4000,395.3400) .. controls
        (504.1800,401.6200) and (502.5900,411.0300) .. (502.5900,418.6500) .. controls
        (502.5900,427.3200) and (504.4800,436.0000) .. (510.6000,442.2100) .. controls
        (511.2400,442.8200) and (511.2400,442.9200) .. (511.2400,443.0700) .. controls
        (511.2400,443.4200) and (511.0500,443.5600) .. (510.7600,443.5600) .. controls
        (510.2600,443.5600) and (505.7700,440.1800) .. (502.8400,433.8600) .. controls
        (500.2900,428.3700) and (499.7000,422.8400) .. (499.7000,418.6500) .. controls
        (499.7000,414.7600) and (500.2400,408.7500) .. (502.9800,403.1100) .. controls
        (505.9600,396.9800) and (510.2600,393.7500) .. (510.7600,393.7500) .. controls
        (511.0500,393.7500) and (511.2400,393.8900) .. (511.2400,394.2500) -- cycle;


      % path7388



      % path7390
      \path[draw,fill=black,line width=0.000pt] (528.2300,437.3400) --
        (528.2300,437.4300) -- (528.2200,437.5200) -- (528.2100,437.6200) --
        (528.2000,437.7000) -- (528.1800,437.7900) -- (528.1600,437.8800) --
        (528.1300,437.9600) -- (528.1000,438.0400) -- (528.0700,438.1200) --
        (528.0300,438.2000) -- (527.9900,438.2800) -- (527.9500,438.3500) --
        (527.9000,438.4200) -- (527.8500,438.4900) -- (527.7900,438.5500) --
        (527.7400,438.6100) -- (527.6700,438.6700) -- (527.6100,438.7300) --
        (527.5400,438.7800) -- (527.4700,438.8300) -- (527.4000,438.8800) --
        (527.3200,438.9200) -- (527.2400,438.9600) -- (527.1600,439.0000) --
        (527.0700,439.0300) -- (526.9800,439.0600) -- (526.8900,439.0800) --
        (526.7900,439.1000) -- (526.7000,439.1200) -- (526.6000,439.1300) --
        (526.4900,439.1300) -- (526.3900,439.1400) .. controls (525.0300,439.1400) and
        (523.6800,437.8400) .. (523.6800,436.5000) .. controls (523.6800,435.5400) and
        (524.3900,434.7000) .. (525.5900,434.7000) .. controls (526.7300,434.7000) and
        (528.2300,435.8400) .. (528.2300,437.3400) -- cycle;


      % path7390



      % path7392
      \path[draw,fill=black,line width=0.000pt] (524.4300,418.6100) --
        (524.4900,418.7400) -- (524.5400,418.8600) -- (524.5900,418.9800) --
        (524.6300,419.0900) -- (524.6700,419.1900) -- (524.7100,419.2900) --
        (524.7500,419.3800) -- (524.7800,419.4700) -- (524.8200,419.5600) --
        (524.8500,419.6400) -- (524.8800,419.7200) -- (524.9100,419.8000) --
        (524.9400,419.8700) -- (524.9600,419.9400) -- (525.0200,420.0900) --
        (525.0700,420.2300) -- (525.1200,420.3700) -- (525.1400,420.4400) --
        (525.1700,420.5200) -- (525.2000,420.6000) -- (525.2300,420.6800) --
        (525.2600,420.7600) -- (525.2900,420.8500) -- (525.3300,420.9500) --
        (525.3600,421.0400) -- (525.4000,421.1500) -- (525.4400,421.2600) --
        (525.4800,421.3700) -- (525.5300,421.5000) .. controls (525.9300,422.5000) and
        (526.1800,423.1800) .. (526.1800,424.1400) .. controls (526.1800,426.3700) and
        (524.5900,428.2100) .. (522.0900,428.2100) .. controls (517.4200,428.2100) and
        (515.5100,421.0000) .. (515.5100,420.5400) .. controls (515.5100,420.0400) and
        (516.0100,420.0400) .. (516.1200,420.0400) .. controls (516.6200,420.0400) and
        (516.6700,420.1500) .. (516.9200,420.9500) .. controls (518.2600,425.6400) and
        (520.2500,427.1200) .. (521.9500,427.1200) .. controls (522.3400,427.1200) and
        (523.2000,427.1200) .. (523.2000,425.5300) .. controls (523.2000,424.4800) and
        (522.8400,423.4300) .. (522.6400,422.9300) .. controls (522.2500,421.6400) and
        (520.0000,415.8700) .. (519.2000,413.7100) .. controls (518.7200,412.4300) and
        (518.0600,410.7800) .. (518.0600,409.7300) .. controls (518.0600,407.4000) and
        (519.7500,405.6500) .. (522.1500,405.6500) .. controls (526.8200,405.6500) and
        (528.6700,412.8700) .. (528.6700,413.3200) .. controls (528.6700,413.8200) and
        (528.2300,413.8200) .. (528.0700,413.8200) .. controls (527.5700,413.8200) and
        (527.5700,413.6700) .. (527.3200,412.9200) .. controls (526.4300,409.7900) and
        (524.7900,406.7500) .. (522.2500,406.7500) .. controls (521.4000,406.7500) and
        (521.0400,407.2500) .. (521.0400,408.3900) .. controls (521.0400,409.6400) and
        (521.3500,410.3400) .. (522.5000,413.3700) -- cycle;


      % path7392



      % path7394
      \path[draw,fill=black,line width=0.000pt] (575.1000,417.6500) --
        (575.2600,417.6500) -- (575.4200,417.6500) -- (575.5700,417.6600) --
        (575.6500,417.6600) -- (575.7300,417.6700) -- (575.8000,417.6700) --
        (575.8800,417.6800) -- (575.9500,417.6900) -- (576.0200,417.7000) --
        (576.0900,417.7200) -- (576.1600,417.7400) -- (576.2300,417.7600) --
        (576.2900,417.7800) -- (576.3500,417.8000) -- (576.4100,417.8300) --
        (576.4600,417.8600) -- (576.5200,417.9000) -- (576.5700,417.9300) --
        (576.6100,417.9800) -- (576.6500,418.0200) -- (576.6900,418.0700) --
        (576.7100,418.1000) -- (576.7300,418.1300) -- (576.7400,418.1600) --
        (576.7600,418.1900) -- (576.7700,418.2200) -- (576.7900,418.2500) --
        (576.8000,418.2900) -- (576.8100,418.3200) -- (576.8200,418.3600) --
        (576.8200,418.4000) -- (576.8300,418.4400) -- (576.8400,418.4800) --
        (576.8400,418.5200) -- (576.8500,418.5600) -- (576.8500,418.6100) --
        (576.8500,418.6500) .. controls (576.8500,419.6500) and (575.9400,419.6500) ..
        (575.1000,419.6500) -- (548.1500,419.6500) .. controls (547.3000,419.6500) and
        (546.4100,419.6500) .. (546.4100,418.6500) .. controls (546.4100,417.6500) and
        (547.3000,417.6500) .. (548.1500,417.6500) -- cycle;


      % path7394



      % path7396
      \path[draw,fill=black,line width=0.000pt] (606.8300,438.0900) --
        (606.8300,438.1400) -- (606.8300,438.2000) -- (606.8300,438.2500) --
        (606.8300,438.3000) -- (606.8300,438.3500) -- (606.8300,438.4000) --
        (606.8300,438.4400) -- (606.8300,438.4900) -- (606.8200,438.5300) --
        (606.8200,438.5700) -- (606.8200,438.6100) -- (606.8200,438.6500) --
        (606.8200,438.6900) -- (606.8200,438.7200) -- (606.8100,438.7600) --
        (606.8100,438.7900) -- (606.8000,438.8600) -- (606.7900,438.9200) --
        (606.7800,438.9700) -- (606.7700,439.0200) -- (606.7500,439.0700) --
        (606.7300,439.1100) -- (606.7100,439.1500) -- (606.6900,439.1800) --
        (606.6600,439.2100) -- (606.6300,439.2400) -- (606.5900,439.2700) --
        (606.5500,439.2900) -- (606.5100,439.3100) -- (606.4800,439.3200) --
        (606.4600,439.3300) -- (606.4300,439.3300) -- (606.4000,439.3400) --
        (606.3800,439.3500) -- (606.3500,439.3500) -- (606.3200,439.3600) --
        (606.2800,439.3600) -- (606.2500,439.3700) -- (606.2200,439.3700) --
        (606.1800,439.3700) -- (606.1400,439.3800) -- (606.1000,439.3800) --
        (606.0600,439.3800) -- (606.0200,439.3800) -- (605.9800,439.3800) --
        (605.9300,439.3800) -- (605.8900,439.3900) -- (605.8400,439.3900) --
        (605.7900,439.3900) -- (605.7400,439.3900) -- (605.6900,439.3900) .. controls
        (602.5900,436.2000) and (598.2200,436.2000) .. (596.6200,436.2000) --
        (596.6200,434.6500) .. controls (597.6200,434.6500) and (600.5600,434.6500) ..
        (603.1400,435.9500) -- (603.1400,410.1400) .. controls (603.1400,408.3400) and
        (603.0000,407.7500) .. (598.5200,407.7500) -- (596.9200,407.7500) --
        (596.9200,406.2000) .. controls (598.6700,406.3600) and (603.0000,406.3600) ..
        (604.9800,406.3600) .. controls (606.9800,406.3600) and (611.3100,406.3600) ..
        (613.0600,406.2000) -- (613.0600,407.7500) -- (611.4700,407.7500) .. controls
        (606.9800,407.7500) and (606.8300,408.2900) .. (606.8300,410.1400) -- cycle;


      % path7396



      % path7398
      \path[draw,fill=black,line width=0.000pt] (631.5300,418.6500) --
        (631.5300,419.0200) -- (631.5300,419.4100) -- (631.5200,419.8000) --
        (631.5100,420.2100) -- (631.4700,421.0500) -- (631.4100,421.9300) --
        (631.3200,422.8500) -- (631.2200,423.8000) -- (631.0800,424.7700) --
        (630.9200,425.7800) -- (630.7200,426.8000) -- (630.4900,427.8300) --
        (630.2300,428.8800) -- (629.9200,429.9400) -- (629.5700,431.0100) --
        (629.1800,432.0800) -- (628.9700,432.6100) -- (628.7400,433.1400) --
        (628.5000,433.6700) -- (628.2500,434.2000) .. controls (625.2700,440.3200) and
        (620.9900,443.5600) .. (620.4900,443.5600) .. controls (620.1900,443.5600) and
        (619.9900,443.3700) .. (619.9900,443.0700) .. controls (619.9900,442.9200) and
        (619.9900,442.8200) .. (620.9300,441.9200) .. controls (625.8200,437.0000) and
        (628.6600,429.0700) .. (628.6600,418.6500) .. controls (628.6600,410.1400) and
        (626.8200,401.3700) .. (620.6300,395.0900) .. controls (619.9900,394.5000) and
        (619.9900,394.3900) .. (619.9900,394.2500) .. controls (619.9900,393.9500) and
        (620.1900,393.7500) .. (620.4900,393.7500) .. controls (620.9900,393.7500) and
        (625.4600,397.1400) .. (628.4100,403.4600) .. controls (630.9400,408.9300) and
        (631.5300,414.4600) .. (631.5300,418.6500) -- cycle;


      % path7398



    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.5868,0.0,0.0,-0.5868,(-95.10042,529.13526)}}]% g7862
    \begin{scope}[cm={{0.68571,0.0,0.0,-0.68571,(-120.0,471.99998)}},draw=black,line join=miter,line cap=butt,miter limit=10.43,even odd rule]% g7860
      % path7848
      \path[draw,fill=black,line width=0.000pt] (479.1300,439.6800) --
        (479.1000,439.7400) -- (479.0800,439.8000) -- (479.0500,439.8600) --
        (479.0300,439.9100) -- (479.0000,439.9600) -- (478.9700,440.0200) --
        (478.9200,440.1100) -- (478.8700,440.2000) -- (478.8200,440.2800) --
        (478.7600,440.3600) -- (478.7100,440.4300) -- (478.6500,440.5000) --
        (478.6000,440.5600) -- (478.5400,440.6100) -- (478.4800,440.6600) --
        (478.4300,440.7100) -- (478.3700,440.7500) -- (478.3100,440.7900) --
        (478.2500,440.8200) -- (478.1900,440.8500) -- (478.1300,440.8700) --
        (478.0600,440.8900) -- (478.0000,440.9100) -- (477.9300,440.9300) --
        (477.8700,440.9400) -- (477.8000,440.9500) -- (477.7300,440.9600) --
        (477.6600,440.9700) -- (477.5900,440.9700) -- (477.5200,440.9800) --
        (477.4500,440.9800) -- (477.3000,440.9800) -- (477.1400,440.9800) .. controls
        (475.7500,440.9800) and (475.5500,440.5700) .. (475.1900,439.6800) --
        (462.8500,409.6800) .. controls (462.5500,408.9300) and (462.3900,408.5400) ..
        (458.6100,408.5400) -- (457.5700,408.5400) -- (457.5700,406.2000) .. controls
        (459.4600,406.2500) and (461.8500,406.3600) .. (463.3900,406.3600) .. controls
        (465.3300,406.3600) and (468.1300,406.3600) .. (469.9700,406.2000) --
        (469.9700,408.5400) .. controls (469.8600,408.5400) and (465.5400,408.5400) ..
        (465.5400,409.1800) .. controls (465.5400,409.2500) and (465.6800,409.7300) ..
        (465.7400,409.7900) -- (468.2200,415.8100) -- (469.2200,418.1500) --
        (474.8900,432.0100) -- (480.5800,418.1500) -- (469.2200,418.1500) --
        (468.2200,415.8100) -- (481.5800,415.8100) -- (484.5700,408.5400) --
        (479.8300,408.5400) -- (479.8300,406.2000) .. controls (481.7200,406.3600) and
        (486.4600,406.3600) .. (488.6000,406.3600) .. controls (490.6000,406.3600) and
        (494.9700,406.3600) .. (496.7200,406.2000) -- (496.7200,408.5400) --
        (491.8900,408.5400) -- cycle;


      % path7848



      % path7850
      \path[draw,fill=black,line width=0.000pt] (528.2200,422.8100) --
        (528.2100,422.8300) -- (528.2100,422.8400) -- (528.2100,422.8600) --
        (528.2100,422.8800) -- (528.2100,422.9000) -- (528.2000,422.9100) --
        (528.2000,422.9300) -- (528.1900,422.9500) -- (528.1900,422.9700) --
        (528.1800,422.9900) -- (528.1700,423.0100) -- (528.1600,423.0300) --
        (528.1500,423.0500) -- (528.1400,423.0600) -- (528.1300,423.0800) --
        (528.1200,423.1000) -- (528.1000,423.1200) -- (528.0900,423.1300) --
        (528.0700,423.1500) -- (528.0600,423.1600) -- (528.0400,423.1800) --
        (528.0200,423.1900) -- (528.0000,423.2000) -- (527.9800,423.2200) --
        (527.9500,423.2300) -- (527.9300,423.2300) -- (527.9100,423.2400) --
        (527.8800,423.2500) -- (527.8700,423.2500) -- (527.8500,423.2500) --
        (527.8400,423.2600) -- (527.8200,423.2600) -- (527.8100,423.2600) --
        (527.7900,423.2600) -- (527.7800,423.2600) -- (527.7600,423.2600) .. controls
        (527.5100,423.2600) and (527.4500,423.1800) .. (527.1400,422.8400) --
        (524.5900,420.1500) .. controls (524.2800,420.5700) and (522.3200,423.2600) ..
        (518.0400,423.2600) .. controls (509.5700,423.2600) and (501.2800,415.7600) ..
        (501.2800,407.8900) .. controls (501.2800,402.2100) and (505.7500,398.0600) ..
        (511.9800,398.0600) .. controls (513.8500,398.0600) and (517.2000,398.4500) ..
        (520.7900,401.4800) .. controls (523.5400,403.8100) and (524.3100,406.8400) ..
        (524.3100,407.1200) .. controls (524.3100,407.5700) and (523.8900,407.5700) ..
        (523.7200,407.5700) .. controls (523.2600,407.5700) and (523.2000,407.4000) ..
        (523.0900,407.0300) .. controls (521.6700,402.2500) and (516.7800,399.3200) ..
        (512.5700,399.3200) .. controls (508.8700,399.3200) and (504.7600,401.3100) ..
        (504.7600,406.8100) .. controls (504.7600,407.8200) and (505.0100,413.3200) ..
        (509.0100,417.7100) .. controls (511.4200,420.4000) and (515.0700,422.0000) ..
        (518.3900,422.0000) .. controls (522.4300,422.0000) and (524.7900,419.0700) ..
        (524.7900,415.1700) .. controls (524.7900,414.2000) and (524.7000,413.9500) ..
        (524.7000,413.7500) .. controls (524.7000,413.2900) and (525.1500,413.2900) ..
        (525.3200,413.2900) .. controls (525.8900,413.2900) and (525.8900,413.4000) ..
        (526.0600,414.0600) -- cycle;


      % path7850



      % path7852
      \path[draw,fill=black,line width=0.000pt] (548.8000,394.2500) --
        (548.8000,394.2700) -- (548.8000,394.3000) -- (548.8000,394.3100) --
        (548.8000,394.3300) -- (548.8000,394.3400) -- (548.7900,394.3600) --
        (548.7900,394.3700) -- (548.7800,394.3900) -- (548.7700,394.4100) --
        (548.7600,394.4300) -- (548.7500,394.4500) -- (548.7300,394.4800) --
        (548.7200,394.5000) -- (548.7000,394.5300) -- (548.6800,394.5600) --
        (548.6500,394.5900) -- (548.6300,394.6200) -- (548.6000,394.6600) --
        (548.5800,394.6800) -- (548.5700,394.7000) -- (548.5500,394.7200) --
        (548.5300,394.7400) -- (548.5100,394.7600) -- (548.4900,394.7900) --
        (548.4700,394.8100) -- (548.4500,394.8300) -- (548.4300,394.8600) --
        (548.4000,394.8800) -- (548.3800,394.9100) -- (548.3500,394.9400) --
        (548.3300,394.9700) -- (548.3000,395.0000) -- (548.2700,395.0300) --
        (548.2400,395.0600) -- (548.2100,395.0900) -- (548.1800,395.1200) --
        (548.1400,395.1600) -- (548.1100,395.1900) -- (548.0700,395.2300) --
        (548.0400,395.2600) -- (548.0000,395.3000) -- (547.9600,395.3400) .. controls
        (541.7400,401.6200) and (540.1500,411.0300) .. (540.1500,418.6500) .. controls
        (540.1500,427.3200) and (542.0400,436.0000) .. (548.1600,442.2100) .. controls
        (548.8000,442.8200) and (548.8000,442.9200) .. (548.8000,443.0700) .. controls
        (548.8000,443.4200) and (548.6200,443.5600) .. (548.3200,443.5600) .. controls
        (547.8200,443.5600) and (543.3400,440.1800) .. (540.4000,433.8600) .. controls
        (537.8500,428.3700) and (537.2600,422.8400) .. (537.2600,418.6500) .. controls
        (537.2600,414.7600) and (537.8000,408.7500) .. (540.5400,403.1100) .. controls
        (543.5200,396.9800) and (547.8200,393.7500) .. (548.3200,393.7500) .. controls
        (548.6200,393.7500) and (548.8000,393.8900) .. (548.8000,394.2500) -- cycle;


      % path7852



      % path7854
      \path[draw,fill=black,line width=0.000pt] (565.7900,437.3400) --
        (565.7900,437.4300) -- (565.7800,437.5200) -- (565.7700,437.6200) --
        (565.7600,437.7000) -- (565.7400,437.7900) -- (565.7200,437.8800) --
        (565.6900,437.9600) -- (565.6700,438.0400) -- (565.6300,438.1200) --
        (565.6000,438.2000) -- (565.5500,438.2800) -- (565.5100,438.3500) --
        (565.4600,438.4200) -- (565.4100,438.4900) -- (565.3600,438.5500) --
        (565.3000,438.6100) -- (565.2400,438.6700) -- (565.1700,438.7300) --
        (565.1000,438.7800) -- (565.0300,438.8300) -- (564.9600,438.8800) --
        (564.8800,438.9200) -- (564.8000,438.9600) -- (564.7200,439.0000) --
        (564.6300,439.0300) -- (564.5400,439.0600) -- (564.4500,439.0800) --
        (564.3600,439.1000) -- (564.2600,439.1200) -- (564.1600,439.1300) --
        (564.0500,439.1300) -- (563.9500,439.1400) .. controls (562.5900,439.1400) and
        (561.2500,437.8400) .. (561.2500,436.5000) .. controls (561.2500,435.5400) and
        (561.9500,434.7000) .. (563.1500,434.7000) .. controls (564.2900,434.7000) and
        (565.7900,435.8400) .. (565.7900,437.3400) -- cycle;


      % path7854



      % path7856
      \path[draw,fill=black,line width=0.000pt] (562.0000,418.6100) --
        (562.0500,418.7400) -- (562.1000,418.8600) -- (562.1500,418.9800) --
        (562.1900,419.0900) -- (562.2400,419.1900) -- (562.2700,419.2900) --
        (562.3100,419.3800) -- (562.3500,419.4700) -- (562.3800,419.5600) --
        (562.4100,419.6400) -- (562.4400,419.7200) -- (562.4700,419.8000) --
        (562.5000,419.8700) -- (562.5300,419.9400) -- (562.5800,420.0900) --
        (562.6300,420.2300) -- (562.6800,420.3700) -- (562.7100,420.4400) --
        (562.7300,420.5200) -- (562.7600,420.6000) -- (562.7900,420.6800) --
        (562.8200,420.7600) -- (562.8500,420.8500) -- (562.8900,420.9500) --
        (562.9200,421.0400) -- (562.9600,421.1500) -- (563.0000,421.2600) --
        (563.0400,421.3700) -- (563.0900,421.5000) .. controls (563.5000,422.5000) and
        (563.7500,423.1800) .. (563.7500,424.1400) .. controls (563.7500,426.3700) and
        (562.1500,428.2100) .. (559.6500,428.2100) .. controls (554.9800,428.2100) and
        (553.0700,421.0000) .. (553.0700,420.5400) .. controls (553.0700,420.0400) and
        (553.5700,420.0400) .. (553.6800,420.0400) .. controls (554.1800,420.0400) and
        (554.2300,420.1500) .. (554.4800,420.9500) .. controls (555.8200,425.6400) and
        (557.8100,427.1200) .. (559.5100,427.1200) .. controls (559.9000,427.1200) and
        (560.7600,427.1200) .. (560.7600,425.5300) .. controls (560.7600,424.4800) and
        (560.4000,423.4300) .. (560.2000,422.9300) .. controls (559.8100,421.6400) and
        (557.5600,415.8700) .. (556.7600,413.7100) .. controls (556.2800,412.4300) and
        (555.6200,410.7800) .. (555.6200,409.7300) .. controls (555.6200,407.4000) and
        (557.3100,405.6500) .. (559.7200,405.6500) .. controls (564.3900,405.6500) and
        (566.2300,412.8700) .. (566.2300,413.3200) .. controls (566.2300,413.8200) and
        (565.7900,413.8200) .. (565.6400,413.8200) .. controls (565.1400,413.8200) and
        (565.1400,413.6700) .. (564.8900,412.9200) .. controls (564.0000,409.7900) and
        (562.3500,406.7500) .. (559.8100,406.7500) .. controls (558.9700,406.7500) and
        (558.6000,407.2500) .. (558.6000,408.3900) .. controls (558.6000,409.6400) and
        (558.9200,410.3400) .. (560.0600,413.3700) -- cycle;


      % path7856



      % path7858
      \path[draw,fill=black,line width=0.000pt] (583.1800,418.6500) --
        (583.1800,419.0200) -- (583.1800,419.4100) -- (583.1700,419.8000) --
        (583.1600,420.2100) -- (583.1200,421.0500) -- (583.0600,421.9300) --
        (582.9700,422.8500) -- (582.8700,423.8000) -- (582.7300,424.7700) --
        (582.5700,425.7800) -- (582.3700,426.8000) -- (582.1400,427.8300) --
        (581.8800,428.8800) -- (581.5700,429.9400) -- (581.2200,431.0100) --
        (580.8300,432.0800) -- (580.6100,432.6100) -- (580.3900,433.1400) --
        (580.1500,433.6700) -- (579.9000,434.2000) .. controls (576.9200,440.3200) and
        (572.6400,443.5600) .. (572.1400,443.5600) .. controls (571.8400,443.5600) and
        (571.6400,443.3700) .. (571.6400,443.0700) .. controls (571.6400,442.9200) and
        (571.6400,442.8200) .. (572.5700,441.9200) .. controls (577.4700,437.0000) and
        (580.3100,429.0700) .. (580.3100,418.6500) .. controls (580.3100,410.1400) and
        (578.4700,401.3700) .. (572.2800,395.0900) .. controls (571.6400,394.5000) and
        (571.6400,394.3900) .. (571.6400,394.2500) .. controls (571.6400,393.9500) and
        (571.8400,393.7500) .. (572.1400,393.7500) .. controls (572.6400,393.7500) and
        (577.1000,397.1400) .. (580.0600,403.4600) .. controls (582.5900,408.9300) and
        (583.1800,414.4600) .. (583.1800,418.6500) -- cycle;


      % path7858



    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.5868,0.0,0.0,0.5868,(266.09827,372.84085)}}]% g7906
    \begin{scope}[cm={{0.68571,0.0,0.0,0.68571,(-443.81395,-205.65046)}},draw=black,line join=miter,line cap=butt,miter limit=10.43,even odd rule]% g7904
      % path7892
      \path[draw,fill=black,line width=0.000pt] (479.1300,439.6800) --
        (479.1000,439.7400) -- (479.0800,439.8000) -- (479.0500,439.8600) --
        (479.0300,439.9100) -- (479.0000,439.9600) -- (478.9700,440.0200) --
        (478.9200,440.1100) -- (478.8700,440.2000) -- (478.8200,440.2800) --
        (478.7600,440.3600) -- (478.7100,440.4300) -- (478.6500,440.5000) --
        (478.6000,440.5600) -- (478.5400,440.6100) -- (478.4800,440.6600) --
        (478.4300,440.7100) -- (478.3700,440.7500) -- (478.3100,440.7900) --
        (478.2500,440.8200) -- (478.1900,440.8500) -- (478.1300,440.8700) --
        (478.0600,440.8900) -- (478.0000,440.9100) -- (477.9300,440.9300) --
        (477.8700,440.9400) -- (477.8000,440.9500) -- (477.7300,440.9600) --
        (477.6600,440.9700) -- (477.5900,440.9700) -- (477.5200,440.9800) --
        (477.4500,440.9800) -- (477.3000,440.9800) -- (477.1400,440.9800) .. controls
        (475.7500,440.9800) and (475.5500,440.5700) .. (475.1900,439.6800) --
        (462.8500,409.6800) .. controls (462.5500,408.9300) and (462.3900,408.5400) ..
        (458.6100,408.5400) -- (457.5700,408.5400) -- (457.5700,406.2000) .. controls
        (459.4600,406.2500) and (461.8500,406.3600) .. (463.3900,406.3600) .. controls
        (465.3300,406.3600) and (468.1300,406.3600) .. (469.9700,406.2000) --
        (469.9700,408.5400) .. controls (469.8600,408.5400) and (465.5400,408.5400) ..
        (465.5400,409.1800) .. controls (465.5400,409.2500) and (465.6800,409.7300) ..
        (465.7400,409.7900) -- (468.2200,415.8100) -- (469.2200,418.1500) --
        (474.8900,432.0100) -- (480.5800,418.1500) -- (469.2200,418.1500) --
        (468.2200,415.8100) -- (481.5800,415.8100) -- (484.5700,408.5400) --
        (479.8300,408.5400) -- (479.8300,406.2000) .. controls (481.7200,406.3600) and
        (486.4600,406.3600) .. (488.6000,406.3600) .. controls (490.6000,406.3600) and
        (494.9700,406.3600) .. (496.7200,406.2000) -- (496.7200,408.5400) --
        (491.8900,408.5400) -- cycle;


      % path7892



      % path7894
      \path[draw,fill=black,line width=0.000pt] (519.5400,410.6100) --
        (519.9300,410.7000) -- (520.3100,410.8100) -- (520.6900,410.9200) --
        (521.0700,411.0400) -- (521.4400,411.1700) -- (521.8000,411.3100) --
        (522.1600,411.4600) -- (522.5100,411.6100) -- (522.8600,411.7800) --
        (523.1900,411.9400) -- (523.5200,412.1200) -- (523.8400,412.3000) --
        (524.1500,412.4900) -- (524.4500,412.6900) -- (524.7300,412.9000) --
        (525.0100,413.1100) -- (525.2700,413.3200) -- (525.5200,413.5400) --
        (525.7600,413.7700) -- (525.9900,414.0100) -- (526.2000,414.2500) --
        (526.3900,414.4900) -- (526.5700,414.7400) -- (526.7300,415.0000) --
        (526.8800,415.2600) -- (527.0000,415.5200) -- (527.1100,415.7900) --
        (527.2000,416.0600) -- (527.2800,416.3400) -- (527.3300,416.6200) --
        (527.3600,416.9100) -- (527.3700,417.2000) .. controls (527.3700,420.1800) and
        (523.8200,422.5600) .. (518.7800,422.5600) -- (508.0700,422.5600) .. controls
        (507.4200,422.5600) and (506.9600,422.5600) .. (506.9600,421.7900) .. controls
        (506.9600,421.3100) and (507.3700,421.3100) .. (508.0700,421.3100) .. controls
        (508.1100,421.3100) and (508.7800,421.3100) .. (509.4000,421.2300) .. controls
        (510.1400,421.1700) and (510.2000,421.0900) .. (510.2000,420.7500) .. controls
        (510.2000,420.6800) and (510.2000,420.5100) .. (510.0600,419.9800) --
        (505.4200,401.4800) .. controls (505.1500,400.2900) and (505.0700,400.0100) ..
        (502.3600,400.0100) .. controls (501.7600,400.0100) and (501.3100,400.0100) ..
        (501.3100,399.2800) .. controls (501.3100,398.9300) and (501.5600,398.7600) ..
        (501.8700,398.7600) .. controls (502.5300,398.7600) and (503.3400,398.8700) ..
        (504.0300,398.8700) .. controls (504.7000,398.8700) and (505.7000,398.9000) ..
        (506.3200,398.9000) .. controls (507.0300,398.9000) and (507.8200,398.8700) ..
        (508.5600,398.8700) .. controls (509.2900,398.8700) and (510.1700,398.7600) ..
        (510.9000,398.7600) .. controls (511.0700,398.7600) and (511.6200,398.7600) ..
        (511.6200,399.5000) .. controls (511.6200,400.0100) and (511.2800,400.0100) ..
        (510.4800,400.0100) .. controls (509.9200,400.0100) and (509.7800,400.0100) ..
        (509.1500,400.0900) .. controls (508.3900,400.1800) and (508.3900,400.2600) ..
        (508.3900,400.6100) .. controls (508.3900,400.6400) and (508.3900,400.8600) ..
        (508.5300,401.3700) -- (510.7100,410.1800) -- (515.4700,410.1800) --
        (515.5000,411.1700) -- (511.0000,411.1700) -- (513.2300,420.1200) .. controls
        (513.4800,421.0900) and (513.5400,421.2000) .. (514.3100,421.3100) --
        (516.5400,421.3100) .. controls (519.7800,421.3100) and (523.7900,421.3100) ..
        (523.7900,417.7100) .. controls (523.7900,416.2900) and (523.1200,414.0900) ..
        (521.5000,412.8400) .. controls (520.0600,411.7300) and (517.9000,411.1700) ..
        (515.5000,411.1700) -- (515.4700,410.1800) .. controls (518.4700,410.1800) and
        (519.7500,408.7000) .. (519.7500,407.0600) .. controls (519.7500,406.6100) and
        (519.4300,405.4200) .. (519.2600,404.6200) .. controls (518.8400,403.0100) and
        (518.7000,402.5000) .. (518.7000,401.9000) .. controls (518.7000,399.1500) and
        (521.2500,398.0600) .. (523.8200,398.0600) .. controls (527.0300,398.0600) and
        (528.4200,401.4800) .. (528.4200,402.1100) .. controls (528.4200,402.2100) and
        (528.3500,402.5900) .. (527.8200,402.5900) .. controls (527.3700,402.5900) and
        (527.3100,402.3600) .. (527.2000,402.0000) .. controls (526.7200,400.4600) and
        (525.4300,399.0400) .. (523.9700,399.0400) .. controls (523.0600,399.0400) and
        (522.4000,399.4200) .. (522.4000,401.3100) .. controls (522.4000,402.1800) and
        (522.6000,404.0000) .. (522.7500,404.9300) .. controls (522.8900,405.8700) and
        (522.8900,406.2100) .. (522.8900,406.5700) .. controls (522.8900,406.9800) and
        (522.8900,408.1100) .. (521.9000,409.1500) .. controls (521.2500,409.8700) and
        (520.3100,410.3200) .. (519.5400,410.6100) -- cycle;


      % path7894



      % path7896
      \path[draw,fill=black,line width=0.000pt] (548.0900,394.2500) --
        (548.0900,394.2700) -- (548.0800,394.3000) -- (548.0800,394.3100) --
        (548.0800,394.3300) -- (548.0800,394.3400) -- (548.0700,394.3600) --
        (548.0700,394.3700) -- (548.0600,394.3900) -- (548.0500,394.4100) --
        (548.0400,394.4300) -- (548.0300,394.4500) -- (548.0200,394.4800) --
        (548.0000,394.5000) -- (547.9800,394.5300) -- (547.9600,394.5600) --
        (547.9400,394.5900) -- (547.9100,394.6200) -- (547.8800,394.6600) --
        (547.8600,394.6800) -- (547.8500,394.7000) -- (547.8300,394.7200) --
        (547.8100,394.7400) -- (547.7900,394.7600) -- (547.7700,394.7900) --
        (547.7500,394.8100) -- (547.7300,394.8300) -- (547.7100,394.8600) --
        (547.6800,394.8800) -- (547.6600,394.9100) -- (547.6300,394.9400) --
        (547.6100,394.9700) -- (547.5800,395.0000) -- (547.5500,395.0300) --
        (547.5200,395.0600) -- (547.4900,395.0900) -- (547.4600,395.1200) --
        (547.4200,395.1600) -- (547.3900,395.1900) -- (547.3600,395.2300) --
        (547.3200,395.2600) -- (547.2800,395.3000) -- (547.2400,395.3400) .. controls
        (541.0200,401.6200) and (539.4300,411.0300) .. (539.4300,418.6500) .. controls
        (539.4300,427.3200) and (541.3200,436.0000) .. (547.4500,442.2100) .. controls
        (548.0900,442.8200) and (548.0900,442.9200) .. (548.0900,443.0700) .. controls
        (548.0900,443.4200) and (547.9000,443.5600) .. (547.6000,443.5600) .. controls
        (547.1000,443.5600) and (542.6200,440.1800) .. (539.6800,433.8600) .. controls
        (537.1300,428.3700) and (536.5400,422.8400) .. (536.5400,418.6500) .. controls
        (536.5400,414.7600) and (537.0900,408.7500) .. (539.8200,403.1100) .. controls
        (542.8000,396.9800) and (547.1000,393.7500) .. (547.6000,393.7500) .. controls
        (547.9000,393.7500) and (548.0900,393.8900) .. (548.0900,394.2500) -- cycle;


      % path7896



      % path7898
      \path[draw,fill=black,line width=0.000pt] (565.0700,437.3400) --
        (565.0700,437.4300) -- (565.0700,437.5200) -- (565.0600,437.6200) --
        (565.0400,437.7000) -- (565.0200,437.7900) -- (565.0000,437.8800) --
        (564.9800,437.9600) -- (564.9500,438.0400) -- (564.9100,438.1200) --
        (564.8800,438.2000) -- (564.8400,438.2800) -- (564.7900,438.3500) --
        (564.7400,438.4200) -- (564.6900,438.4900) -- (564.6400,438.5500) --
        (564.5800,438.6100) -- (564.5200,438.6700) -- (564.4500,438.7300) --
        (564.3900,438.7800) -- (564.3100,438.8300) -- (564.2400,438.8800) --
        (564.1600,438.9200) -- (564.0800,438.9600) -- (564.0000,439.0000) --
        (563.9100,439.0300) -- (563.8200,439.0600) -- (563.7300,439.0800) --
        (563.6400,439.1000) -- (563.5400,439.1200) -- (563.4400,439.1300) --
        (563.3400,439.1300) -- (563.2300,439.1400) .. controls (561.8700,439.1400) and
        (560.5300,437.8400) .. (560.5300,436.5000) .. controls (560.5300,435.5400) and
        (561.2300,434.7000) .. (562.4300,434.7000) .. controls (563.5700,434.7000) and
        (565.0700,435.8400) .. (565.0700,437.3400) -- cycle;


      % path7898



      % path7900
      \path[draw,fill=black,line width=0.000pt] (561.2800,418.6100) --
        (561.3300,418.7400) -- (561.3800,418.8600) -- (561.4300,418.9800) --
        (561.4700,419.0900) -- (561.5200,419.1900) -- (561.5600,419.2900) --
        (561.5900,419.3800) -- (561.6300,419.4700) -- (561.6600,419.5600) --
        (561.6900,419.6400) -- (561.7200,419.7200) -- (561.7500,419.8000) --
        (561.7800,419.8700) -- (561.8100,419.9400) -- (561.8600,420.0900) --
        (561.9100,420.2300) -- (561.9600,420.3700) -- (561.9900,420.4400) --
        (562.0200,420.5200) -- (562.0400,420.6000) -- (562.0700,420.6800) --
        (562.1000,420.7600) -- (562.1400,420.8500) -- (562.1700,420.9500) --
        (562.2000,421.0400) -- (562.2400,421.1500) -- (562.2800,421.2600) --
        (562.3300,421.3700) -- (562.3700,421.5000) .. controls (562.7800,422.5000) and
        (563.0300,423.1800) .. (563.0300,424.1400) .. controls (563.0300,426.3700) and
        (561.4300,428.2100) .. (558.9300,428.2100) .. controls (554.2600,428.2100) and
        (552.3500,421.0000) .. (552.3500,420.5400) .. controls (552.3500,420.0400) and
        (552.8500,420.0400) .. (552.9700,420.0400) .. controls (553.4700,420.0400) and
        (553.5100,420.1500) .. (553.7600,420.9500) .. controls (555.1000,425.6400) and
        (557.0900,427.1200) .. (558.7900,427.1200) .. controls (559.1800,427.1200) and
        (560.0400,427.1200) .. (560.0400,425.5300) .. controls (560.0400,424.4800) and
        (559.6800,423.4300) .. (559.4800,422.9300) .. controls (559.0900,421.6400) and
        (556.8400,415.8700) .. (556.0400,413.7100) .. controls (555.5600,412.4300) and
        (554.9000,410.7800) .. (554.9000,409.7300) .. controls (554.9000,407.4000) and
        (556.5900,405.6500) .. (559.0000,405.6500) .. controls (563.6700,405.6500) and
        (565.5100,412.8700) .. (565.5100,413.3200) .. controls (565.5100,413.8200) and
        (565.0700,413.8200) .. (564.9200,413.8200) .. controls (564.4200,413.8200) and
        (564.4200,413.6700) .. (564.1700,412.9200) .. controls (563.2800,409.7900) and
        (561.6400,406.7500) .. (559.0900,406.7500) .. controls (558.2500,406.7500) and
        (557.8900,407.2500) .. (557.8900,408.3900) .. controls (557.8900,409.6400) and
        (558.2000,410.3400) .. (559.3400,413.3700) -- cycle;


      % path7900



      % path7902
      \path[draw,fill=black,line width=0.000pt] (582.4700,418.6500) --
        (582.4600,419.0200) -- (582.4600,419.4100) -- (582.4500,419.8000) --
        (582.4400,420.2100) -- (582.4000,421.0500) -- (582.3400,421.9300) --
        (582.2500,422.8500) -- (582.1500,423.8000) -- (582.0100,424.7700) --
        (581.8500,425.7800) -- (581.6500,426.8000) -- (581.4200,427.8300) --
        (581.1600,428.8800) -- (580.8500,429.9400) -- (580.5000,431.0100) --
        (580.1100,432.0800) -- (579.9000,432.6100) -- (579.6700,433.1400) --
        (579.4300,433.6700) -- (579.1800,434.2000) .. controls (576.2000,440.3200) and
        (571.9200,443.5600) .. (571.4200,443.5600) .. controls (571.1200,443.5600) and
        (570.9200,443.3700) .. (570.9200,443.0700) .. controls (570.9200,442.9200) and
        (570.9200,442.8200) .. (571.8500,441.9200) .. controls (576.7500,437.0000) and
        (579.5900,429.0700) .. (579.5900,418.6500) .. controls (579.5900,410.1400) and
        (577.7500,401.3700) .. (571.5600,395.0900) .. controls (570.9200,394.5000) and
        (570.9200,394.3900) .. (570.9200,394.2500) .. controls (570.9200,393.9500) and
        (571.1200,393.7500) .. (571.4200,393.7500) .. controls (571.9200,393.7500) and
        (576.3900,397.1400) .. (579.3400,403.4600) .. controls (581.8700,408.9300) and
        (582.4700,414.4600) .. (582.4700,418.6500) -- cycle;


      % path7902



    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.5868,0.0,0.0,-0.5868,(156.82821,529.13523)}}]% g7934
    \begin{scope}[cm={{0.68571,0.0,0.0,-0.68571,(-120.0,471.99998)}},draw=black,line join=miter,line cap=butt,miter limit=10.43,even odd rule]% g7932
      % path7920
      \path[draw,fill=black,line width=0.000pt] (479.1300,439.6800) --
        (479.1000,439.7400) -- (479.0800,439.8000) -- (479.0500,439.8600) --
        (479.0300,439.9100) -- (479.0000,439.9600) -- (478.9700,440.0200) --
        (478.9200,440.1100) -- (478.8700,440.2000) -- (478.8200,440.2800) --
        (478.7600,440.3600) -- (478.7100,440.4300) -- (478.6500,440.5000) --
        (478.6000,440.5600) -- (478.5400,440.6100) -- (478.4800,440.6600) --
        (478.4300,440.7100) -- (478.3700,440.7500) -- (478.3100,440.7900) --
        (478.2500,440.8200) -- (478.1900,440.8500) -- (478.1300,440.8700) --
        (478.0600,440.8900) -- (478.0000,440.9100) -- (477.9300,440.9300) --
        (477.8700,440.9400) -- (477.8000,440.9500) -- (477.7300,440.9600) --
        (477.6600,440.9700) -- (477.5900,440.9700) -- (477.5200,440.9800) --
        (477.4500,440.9800) -- (477.3000,440.9800) -- (477.1400,440.9800) .. controls
        (475.7500,440.9800) and (475.5500,440.5700) .. (475.1900,439.6800) --
        (462.8500,409.6800) .. controls (462.5500,408.9300) and (462.3900,408.5400) ..
        (458.6100,408.5400) -- (457.5700,408.5400) -- (457.5700,406.2000) .. controls
        (459.4600,406.2500) and (461.8500,406.3600) .. (463.3900,406.3600) .. controls
        (465.3300,406.3600) and (468.1300,406.3600) .. (469.9700,406.2000) --
        (469.9700,408.5400) .. controls (469.8600,408.5400) and (465.5400,408.5400) ..
        (465.5400,409.1800) .. controls (465.5400,409.2500) and (465.6800,409.7300) ..
        (465.7400,409.7900) -- (468.2200,415.8100) -- (469.2200,418.1500) --
        (474.8900,432.0100) -- (480.5800,418.1500) -- (469.2200,418.1500) --
        (468.2200,415.8100) -- (481.5800,415.8100) -- (484.5700,408.5400) --
        (479.8300,408.5400) -- (479.8300,406.2000) .. controls (481.7200,406.3600) and
        (486.4600,406.3600) .. (488.6000,406.3600) .. controls (490.6000,406.3600) and
        (494.9700,406.3600) .. (496.7200,406.2000) -- (496.7200,408.5400) --
        (491.8900,408.5400) -- cycle;


      % path7920



      % path7922
      \path[draw,fill=black,line width=0.000pt] (513.2000,419.7000) --
        (513.2300,419.8200) -- (513.2600,419.9300) -- (513.2800,420.0300) --
        (513.3100,420.1300) -- (513.3400,420.2300) -- (513.3800,420.3200) --
        (513.4100,420.4000) -- (513.4500,420.4800) -- (513.4900,420.5600) --
        (513.5300,420.6300) -- (513.5800,420.7000) -- (513.6400,420.7600) --
        (513.7000,420.8200) -- (513.7700,420.8800) -- (513.8400,420.9300) --
        (513.9300,420.9800) -- (514.0200,421.0200) -- (514.1200,421.0600) --
        (514.2300,421.1000) -- (514.3500,421.1300) -- (514.4200,421.1500) --
        (514.4800,421.1600) -- (514.5500,421.1800) -- (514.6300,421.1900) --
        (514.7000,421.2000) -- (514.7800,421.2100) -- (514.8600,421.2300) --
        (514.9500,421.2400) -- (515.0400,421.2400) -- (515.1300,421.2500) --
        (515.2300,421.2600) -- (515.3300,421.2700) -- (515.4300,421.2800) --
        (515.5400,421.2800) -- (515.6500,421.2900) -- (515.7600,421.2900) --
        (515.8800,421.3000) -- (516.0000,421.3000) -- (516.1300,421.3000) --
        (516.2600,421.3000) -- (516.3900,421.3100) -- (516.5300,421.3100) --
        (516.6800,421.3100) -- (516.8200,421.3100) .. controls (517.9000,421.3100) and
        (518.2500,421.3100) .. (518.2500,422.0700) .. controls (518.2500,422.1100) and
        (518.2200,422.5600) .. (517.6500,422.5600) .. controls (516.8500,422.5600) and
        (515.9200,422.5000) .. (515.0700,422.4500) .. controls (514.2000,422.4200) and
        (513.1700,422.4200) .. (512.2900,422.4200) .. controls (511.5600,422.4200) and
        (510.6200,422.4500) .. (509.8900,422.4500) .. controls (509.1500,422.4500) and
        (508.3200,422.5600) .. (507.6200,422.5600) .. controls (507.4200,422.5600) and
        (506.8900,422.5600) .. (506.8900,421.7900) .. controls (506.8900,421.3100) and
        (507.3100,421.3100) .. (508.0100,421.3100) .. controls (508.0400,421.3100) and
        (508.7000,421.3100) .. (509.3200,421.2300) .. controls (510.0600,421.1700) and
        (510.1400,421.0900) .. (510.1400,420.7500) .. controls (510.1400,420.6800) and
        (510.1400,420.5100) .. (510.0000,419.9800) -- (505.3600,401.4800) .. controls
        (505.0400,400.2900) and (504.9600,400.0100) .. (502.2900,400.0100) .. controls
        (501.7000,400.0100) and (501.2500,400.0100) .. (501.2500,399.2800) .. controls
        (501.2500,398.7600) and (501.6700,398.7600) .. (502.2900,398.7600) --
        (519.8100,398.7600) .. controls (520.6800,398.7600) and (520.7200,398.7900) ..
        (521.0000,399.4600) .. controls (521.3500,400.4000) and (523.9700,407.1500) ..
        (523.9700,407.4300) .. controls (523.9700,407.5400) and (523.8900,407.9300) ..
        (523.3700,407.9300) .. controls (522.9500,407.9300) and (522.8900,407.7500) ..
        (522.6700,407.2000) .. controls (521.3500,403.8900) and (519.8100,400.0100) ..
        (513.4300,400.0100) -- (509.5000,400.0100) .. controls (508.4200,400.0100) and
        (508.3900,400.0600) .. (508.3900,400.3700) .. controls (508.3900,400.4000) and
        (508.3900,400.5700) .. (508.5300,401.0900) -- cycle;


      % path7922



      % path7924
      \path[draw,fill=black,line width=0.000pt] (545.2000,394.2500) --
        (545.2000,394.2700) -- (545.2000,394.3000) -- (545.2000,394.3100) --
        (545.2000,394.3300) -- (545.1900,394.3400) -- (545.1900,394.3600) --
        (545.1800,394.3700) -- (545.1800,394.3900) -- (545.1700,394.4100) --
        (545.1600,394.4300) -- (545.1500,394.4500) -- (545.1300,394.4800) --
        (545.1200,394.5000) -- (545.1000,394.5300) -- (545.0800,394.5600) --
        (545.0500,394.5900) -- (545.0300,394.6200) -- (545.0000,394.6600) --
        (544.9800,394.6800) -- (544.9600,394.7000) -- (544.9500,394.7200) --
        (544.9300,394.7400) -- (544.9100,394.7600) -- (544.8900,394.7900) --
        (544.8700,394.8100) -- (544.8500,394.8300) -- (544.8200,394.8600) --
        (544.8000,394.8800) -- (544.7800,394.9100) -- (544.7500,394.9400) --
        (544.7200,394.9700) -- (544.7000,395.0000) -- (544.6700,395.0300) --
        (544.6400,395.0600) -- (544.6100,395.0900) -- (544.5700,395.1200) --
        (544.5400,395.1600) -- (544.5100,395.1900) -- (544.4700,395.2300) --
        (544.4400,395.2600) -- (544.4000,395.3000) -- (544.3600,395.3400) .. controls
        (538.1400,401.6200) and (536.5500,411.0300) .. (536.5500,418.6500) .. controls
        (536.5500,427.3200) and (538.4400,436.0000) .. (544.5600,442.2100) .. controls
        (545.2000,442.8200) and (545.2000,442.9200) .. (545.2000,443.0700) .. controls
        (545.2000,443.4200) and (545.0200,443.5600) .. (544.7200,443.5600) .. controls
        (544.2200,443.5600) and (539.7300,440.1800) .. (536.8000,433.8600) .. controls
        (534.2500,428.3700) and (533.6600,422.8400) .. (533.6600,418.6500) .. controls
        (533.6600,414.7600) and (534.2000,408.7500) .. (536.9400,403.1100) .. controls
        (539.9200,396.9800) and (544.2200,393.7500) .. (544.7200,393.7500) .. controls
        (545.0200,393.7500) and (545.2000,393.8900) .. (545.2000,394.2500) -- cycle;


      % path7924



      % path7926
      \path[draw,fill=black,line width=0.000pt] (562.1900,437.3400) --
        (562.1900,437.4300) -- (562.1800,437.5200) -- (562.1700,437.6200) --
        (562.1600,437.7000) -- (562.1400,437.7900) -- (562.1200,437.8800) --
        (562.0900,437.9600) -- (562.0600,438.0400) -- (562.0300,438.1200) --
        (561.9900,438.2000) -- (561.9500,438.2800) -- (561.9100,438.3500) --
        (561.8600,438.4200) -- (561.8100,438.4900) -- (561.7500,438.5500) --
        (561.7000,438.6100) -- (561.6400,438.6700) -- (561.5700,438.7300) --
        (561.5000,438.7800) -- (561.4300,438.8300) -- (561.3600,438.8800) --
        (561.2800,438.9200) -- (561.2000,438.9600) -- (561.1200,439.0000) --
        (561.0300,439.0300) -- (560.9400,439.0600) -- (560.8500,439.0800) --
        (560.7500,439.1000) -- (560.6600,439.1200) -- (560.5600,439.1300) --
        (560.4500,439.1300) -- (560.3500,439.1400) .. controls (558.9900,439.1400) and
        (557.6500,437.8400) .. (557.6500,436.5000) .. controls (557.6500,435.5400) and
        (558.3500,434.7000) .. (559.5500,434.7000) .. controls (560.6900,434.7000) and
        (562.1900,435.8400) .. (562.1900,437.3400) -- cycle;


      % path7926



      % path7928
      \path[draw,fill=black,line width=0.000pt] (558.4000,418.6100) --
        (558.4500,418.7400) -- (558.5000,418.8600) -- (558.5500,418.9800) --
        (558.5900,419.0900) -- (558.6300,419.1900) -- (558.6700,419.2900) --
        (558.7100,419.3800) -- (558.7500,419.4700) -- (558.7800,419.5600) --
        (558.8100,419.6400) -- (558.8400,419.7200) -- (558.8700,419.8000) --
        (558.9000,419.8700) -- (558.9200,419.9400) -- (558.9800,420.0900) --
        (559.0300,420.2300) -- (559.0800,420.3700) -- (559.1100,420.4400) --
        (559.1300,420.5200) -- (559.1600,420.6000) -- (559.1900,420.6800) --
        (559.2200,420.7600) -- (559.2500,420.8500) -- (559.2900,420.9500) --
        (559.3200,421.0400) -- (559.3600,421.1500) -- (559.4000,421.2600) --
        (559.4400,421.3700) -- (559.4900,421.5000) .. controls (559.9000,422.5000) and
        (560.1500,423.1800) .. (560.1500,424.1400) .. controls (560.1500,426.3700) and
        (558.5500,428.2100) .. (556.0500,428.2100) .. controls (551.3800,428.2100) and
        (549.4700,421.0000) .. (549.4700,420.5400) .. controls (549.4700,420.0400) and
        (549.9700,420.0400) .. (550.0800,420.0400) .. controls (550.5800,420.0400) and
        (550.6300,420.1500) .. (550.8800,420.9500) .. controls (552.2200,425.6400) and
        (554.2100,427.1200) .. (555.9100,427.1200) .. controls (556.3000,427.1200) and
        (557.1600,427.1200) .. (557.1600,425.5300) .. controls (557.1600,424.4800) and
        (556.8000,423.4300) .. (556.6000,422.9300) .. controls (556.2100,421.6400) and
        (553.9600,415.8700) .. (553.1600,413.7100) .. controls (552.6800,412.4300) and
        (552.0200,410.7800) .. (552.0200,409.7300) .. controls (552.0200,407.4000) and
        (553.7100,405.6500) .. (556.1100,405.6500) .. controls (560.7800,405.6500) and
        (562.6300,412.8700) .. (562.6300,413.3200) .. controls (562.6300,413.8200) and
        (562.1900,413.8200) .. (562.0300,413.8200) .. controls (561.5300,413.8200) and
        (561.5300,413.6700) .. (561.2800,412.9200) .. controls (560.4000,409.7900) and
        (558.7500,406.7500) .. (556.2100,406.7500) .. controls (555.3600,406.7500) and
        (555.0000,407.2500) .. (555.0000,408.3900) .. controls (555.0000,409.6400) and
        (555.3200,410.3400) .. (556.4600,413.3700) -- cycle;


      % path7928



      % path7930
      \path[draw,fill=black,line width=0.000pt] (579.5800,418.6500) --
        (579.5800,419.0200) -- (579.5800,419.4100) -- (579.5700,419.8000) --
        (579.5500,420.2100) -- (579.5100,421.0500) -- (579.4500,421.9300) --
        (579.3700,422.8500) -- (579.2600,423.8000) -- (579.1300,424.7700) --
        (578.9700,425.7800) -- (578.7700,426.8000) -- (578.5400,427.8300) --
        (578.2700,428.8800) -- (577.9700,429.9400) -- (577.6200,431.0100) --
        (577.2300,432.0800) -- (577.0100,432.6100) -- (576.7900,433.1400) --
        (576.5500,433.6700) -- (576.3000,434.2000) .. controls (573.3200,440.3200) and
        (569.0300,443.5600) .. (568.5300,443.5600) .. controls (568.2400,443.5600) and
        (568.0300,443.3700) .. (568.0300,443.0700) .. controls (568.0300,442.9200) and
        (568.0300,442.8200) .. (568.9700,441.9200) .. controls (573.8600,437.0000) and
        (576.7100,429.0700) .. (576.7100,418.6500) .. controls (576.7100,410.1400) and
        (574.8600,401.3700) .. (568.6800,395.0900) .. controls (568.0300,394.5000) and
        (568.0300,394.3900) .. (568.0300,394.2500) .. controls (568.0300,393.9500) and
        (568.2400,393.7500) .. (568.5300,393.7500) .. controls (569.0300,393.7500) and
        (573.5000,397.1400) .. (576.4600,403.4600) .. controls (578.9900,408.9300) and
        (579.5800,414.4600) .. (579.5800,418.6500) -- cycle;


      % path7930



    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}

